Peculiarities of 57-Fe NMR Spectrum in Micro- and Nanocrystalline Europium Orthoferrites

NMR spectra of 57-Fe dispersed europium orthoferrite in powder samples with micro- and nanocrystalline particles were studied for the first time. The material was synthesized by glycine-nitrate combustion, which allowed to obtain the specimens with granular diameters of 60 nm(nano-EuFeO3) and 1.5 um (micro-EuFeO3). It was found out that the spectra are more complex than could be expected for a compound with a single crystallographic position of Fe3+ ions, and it was also identified that there is a noticeable difference in samples with different fineness. Assumptions about the possible physical nature of the observed effects are made.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

